Cancellations for dispersive PDEs with random initial data

In this work, we provide a combinatorial formalism for dealing with the cancellations that have appeared recently in the context of dispersive PDEs with random initial data. The main idea is to transform iterated integrals encoded by decorated trees into words via an arborification map. This provides a formalism alternative to the one of molecules introduced by Deng and Hani (2023). It allows us to compute the cancellations coming from Wave turbulence and the proof of the invariance of the Gibbs measure under the dynamics of the three-dimensional cubic wave equation.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2,tinydots] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\draw[kernels2,tinydots] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var2] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{4}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{5}} $}};
		\node[var] (trinode) at (right) {\tiny{$ k_{\tiny{1}} $}};
	\end{tikzpicture} \, \, \,	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (2,2);
		\coordinate (center) at (0,2);
		\coordinate (left) at (-2,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2,tinydots] (left) -- (root);
		\draw[kernels2] (center) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (right) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (center) {\tiny{$ k_{\tiny{1}} $}};
		\node[var2] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture}    ) = \begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2,tinydots] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\draw[kernels2,tinydots] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{4}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{5}} $}};
		\node[var2] (trinode) at (right) {\tiny{$ k_{\tiny{1}} $}};
	\end{tikzpicture} \, \, \,	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (2,2);
		\coordinate (center) at (0,2);
		\coordinate (left) at (-2,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2,tinydots] (left) -- (root);
		\draw[kernels2] (center) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (right) {\tiny{$ k_{\tiny{2}} $}};
		\node[var2] (rootnode) at (center) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (2,2);
		\coordinate (center) at (0,2);
		\coordinate (left) at (-2,2);
		\coordinate (leftr) at (0,5);
		\coordinate (leftc) at (-2,5);
		\coordinate (leftl) at (-4,5);
		\draw[kernels2] (right) -- (root);
		\draw[symbols,tinydots] (left) -- (root);
		\draw[kernels2] (center) -- (root);
		\draw[kernels2,tinydots] (leftc) -- (left);
		\draw[kernels2,tinydots] (leftr) -- (left);
		\draw[kernels2] (leftl) -- (left);
		\node[not] (rootnode) at (root) {};
		\node[not] (rootnode) at (left) {};
		\node[var] (rootnode) at (right) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (center) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftr) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftl) {\tiny{$ k_{\tiny{4}} $}};
		\node[var] (trinode) at (leftc) {\tiny{$ k_5 $}};
	\end{tikzpicture})$, and let $T_2 = \begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (2,2);
		\coordinate (center) at (0,2);
		\coordinate (left) at (-2,2);
		\coordinate (centerr) at (2,5);
		\coordinate (centerc) at (0,5);
		\coordinate (centerl) at (-2,5);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2,tinydots] (left) -- (root);
		\draw[symbols] (center) -- (root);
		\draw[kernels2] (centerc) -- (center);
		\draw[kernels2] (centerr) -- (center);
		\draw[kernels2,tinydots] (centerl) -- (center);
		\node[not] (rootnode) at (root) {};
		\node[not] (rootnode) at (center) {};
		\node[var] (rootnode) at (right) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
		\node[var] (rootnode) at (centerr) {\tiny{$ \ell_{\tiny{1}} $}};
		\node[var] (rootnode) at (centerl) {\tiny{$ k_{\tiny{5}} $}};
		\node[var] (trinode) at (centerc) {\tiny{$ k_4 $}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (2,2);
		\coordinate (center) at (0,2);
		\coordinate (left) at (-2,2);
		\coordinate (leftr) at (0,5);
		\coordinate (leftc) at (-2,5);
		\coordinate (leftl) at (-4,5);
		\draw[kernels2] (right) -- (root);
		\draw[symbols,tinydots] (left) -- (root);
		\draw[kernels2] (center) -- (root);
		\draw[kernels2,tinydots] (leftc) -- (left);
		\draw[kernels2,tinydots] (leftr) -- (left);
		\draw[kernels2] (leftl) -- (left);
		\node[not] (rootnode) at (root) {};
		\node[not] (rootnode) at (left) {};
		\node[var] (rootnode) at (right) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (center) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftr) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftl) {\tiny{$ k_{\tiny{4}} $}};
		\node[var] (trinode) at (leftc) {\tiny{$ k_5 $}};
	\end{tikzpicture})  & = - i (\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2,tinydots] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\draw[kernels2,tinydots] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var2] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{4}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{5}} $}};
		\node[var] (trinode) at (right) {\tiny{$ k_{\tiny{1}} $}};
	\end{tikzpicture} \, \, \,	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (2,2);
		\coordinate (center) at (0,2);
		\coordinate (left) at (-2,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2,tinydots] (left) -- (root);
		\draw[kernels2] (center) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (right) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (center) {\tiny{$ k_{\tiny{1}} $}};
		\node[var2] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture})
\\ & \approx  - i  ( \psi_{k_1,\ell_1}( \begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1);
	\coordinate (rightc) at (1,2);
	\coordinate (right) at (3,2);
	\coordinate (leftc) at (-1,2);
	\coordinate (left) at (-3,2);
	\draw[kernels2,tinydots] (right) -- (root);
	\draw[kernels2] (left) -- (root);
	\draw[kernels2,tinydots] (rightc) -- (root);
	\draw[kernels2] (leftc) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var2] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
	\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{4}} $}};
	\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{5}} $}};
	\node[var] (trinode) at (right) {\tiny{$ k_{\tiny{1}} $}};
\end{tikzpicture} \, \, \,	\begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1); 
	\coordinate (right) at (2,2);
	\coordinate (center) at (0,2);
	\coordinate (left) at (-2,2);
	\draw[kernels2] (right) -- (root);
	\draw[kernels2,tinydots] (left) -- (root);
	\draw[kernels2] (center) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var] (rootnode) at (right) {\tiny{$ k_{\tiny{2}} $}};
	\node[var] (rootnode) at (center) {\tiny{$ k_{\tiny{1}} $}};
	\node[var2] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
\end{tikzpicture}))
\\ & =  - i  (  \begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1);
	\coordinate (rightc) at (1,2);
	\coordinate (right) at (3,2);
	\coordinate (leftc) at (-1,2);
	\coordinate (left) at (-3,2);
	\draw[kernels2,tinydots] (right) -- (root);
	\draw[kernels2] (left) -- (root);
	\draw[kernels2,tinydots] (rightc) -- (root);
	\draw[kernels2] (leftc) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
	\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{4}} $}};
	\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{5}} $}};
	\node[var2] (trinode) at (right) {\tiny{$ k_{\tiny{1}} $}};
\end{tikzpicture} \, \, \,	\begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1); 
	\coordinate (right) at (2,2);
	\coordinate (center) at (0,2);
	\coordinate (left) at (-2,2);
	\draw[kernels2] (right) -- (root);
	\draw[kernels2,tinydots] (left) -- (root);
	\draw[kernels2] (center) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var] (rootnode) at (right) {\tiny{$ k_{\tiny{2}} $}};
	\node[var2] (rootnode) at (center) {\tiny{$ k_{\tiny{1}} $}};
	\node[var] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
\end{tikzpicture})
\\ & = - 	\mathfrak{a}(\begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1);
	\coordinate (right) at (2,2);
	\coordinate (center) at (0,2);
	\coordinate (left) at (-2,2);
	\coordinate (centerr) at (2,5);
	\coordinate (centerc) at (0,5);
	\coordinate (centerl) at (-2,5);
	\draw[kernels2] (right) -- (root);
	\draw[kernels2,tinydots] (left) -- (root);
	\draw[symbols] (center) -- (root);
	\draw[kernels2] (centerc) -- (center);
	\draw[kernels2] (centerr) -- (center);
	\draw[kernels2,tinydots] (centerl) -- (center);
	\node[not] (rootnode) at (root) {};
	\node[not] (rootnode) at (center) {};
	\node[var] (rootnode) at (right) {\tiny{$ k_{\tiny{2}} $}};
	\node[var] (rootnode) at (left) {\tiny{$ \ell_{\tiny{1}} $}};
	\node[var] (rootnode) at (centerr) {\tiny{$ \ell_{\tiny{1}} $}};
	\node[var] (rootnode) at (centerl) {\tiny{$ k_{\tiny{5}} $}};
	\node[var] (trinode) at (centerc) {\tiny{$ k_4 $}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-3);
		\coordinate (lc) at (0,-1);
		\coordinate (lcl) at (-2,2);
		\coordinate (lcc) at (0,2);
		\coordinate (lcr) at (2,2);
		\coordinate (lclr) at (2,5);
		\coordinate (lclc) at (0,5);
		\coordinate (lcll) at (-2,5);
		\draw[symbols] (root) -- (lc);
		\draw[kernels2] (lc) -- (lcr);
		\draw[symbols] (lc) -- (lcc);
		\draw[kernels2, tinydots] (lc) -- (lcl);
		\draw[kernels2, tinydots] (lcc) -- (lcll);
		\draw[kernels2] (lcc) -- (lclc);
		\draw[kernels2] (lcc) -- (lclr);
		\node[not] (rootnode) at (lc) {};
		\node[not] (rootnode) at (lcc) {};
		\node[var] (rootnode) at (lcr) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (lcl) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (lcll) {\tiny{$ {r}_{\tiny{1}} $}};
		\node[var] (rootnode) at (lclc) {\tiny{$ {r}_{\tiny{2}} $}};
		\node[var] (rootnode) at (lclr) {\tiny{$ {k}_{\tiny{3}} $}};
	\end{tikzpicture}
	\dotsc
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-3);
		\coordinate (lc) at (0,-1);
		\coordinate (lcl) at (-2,2);
		\coordinate (lcc) at (0,2);
		\coordinate (lcr) at (2,2);
		\draw[symbols,tinydots] (root) -- (lc);
		\draw[kernels2, tinydots] (lc) -- (lcr);
		\draw[kernels2, tinydots] (lc) -- (lcc);
		\draw[kernels2] (lc) -- (lcl);
		\node[not] (rootnode) at (lc) {};
		\node[var] (rootnode) at (lcl) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (lcc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (lcr) {\tiny{$ k_{\tiny{3}} $}};
	\end{tikzpicture}
	\text{ and }
	T_2 = \begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-3);
		\coordinate (lc) at (0,-1);
		\coordinate (lcl) at (-2,2);
		\coordinate (lcc) at (0,2);
		\coordinate (lcr) at (2,2);
		\draw[symbols] (root) -- (lc);
		\draw[kernels2] (lc) -- (lcr);
		\draw[kernels2] (lc) -- (lcc);
		\draw[kernels2, tinydots] (lc) -- (lcl);
		\node[not] (rootnode) at (lc) {};
		\node[var] (rootnode) at (lcl) {\tiny{$ {h}_{\tiny{1}} $}};
		\node[var] (rootnode) at (lcc) {\tiny{$ {h}_{\tiny{2}} $}};
		\node[var] (rootnode) at (lcr) {\tiny{$ {h}_{\tiny{3}} $}};
	\end{tikzpicture}
	\dotsc
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-3);
		\coordinate (lc) at (0,-1);
		\coordinate (lcl) at (-2,2);
		\coordinate (lcc) at (0,2);
		\coordinate (lcr) at (2,2);
		\coordinate (lclr) at (2,5);
		\coordinate (lclc) at (0,5);
		\coordinate (lcll) at (-2,5);
		\draw[symbols,tinydots] (root) -- (lc);
		\draw[kernels2,tinydots] (lc) -- (lcr);
		\draw[symbols,tinydots] (lc) -- (lcc);
		\draw[kernels2] (lc) -- (lcl);
		\draw[kernels2] (lcc) -- (lcll);
		\draw[kernels2,tinydots] (lcc) -- (lclc);
		\draw[kernels2,tinydots] (lcc) -- (lclr);
		\node[not] (rootnode) at (lc) {};
		\node[not] (rootnode) at (lcc) {};
		\node[var] (rootnode) at (lcr) {\tiny{$ h_{\tiny{2}} $}};
		\node[var] (rootnode) at (lcl) {\tiny{$ h_{\tiny{1}} $}};
		\node[var] (rootnode) at (lcll) {\tiny{$ {r}_{\tiny{2}} $}};
		\node[var] (rootnode) at (lclc) {\tiny{$ {r}_{\tiny{1}} $}};
		\node[var] (rootnode) at (lclr) {\tiny{$ \bar{h}_{\tiny{3}} $}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (rootl) at (-0.5,-2);
		\coordinate (rootr) at (0.5,-2);
		\coordinate (rootleft) at (-6,-3);
		\coordinate (lcleft) at (-6,-1);
		\coordinate (lclleft) at (-8,2);
		\coordinate (lccleft) at (-6,2);
		\coordinate (lcrleft) at (-4,2);
		\coordinate (lclrleft) at (-4,5);
		\coordinate (lclcleft) at (-6,5);
		\coordinate (lcllleft) at (-8,5);
		\node[] at (0,-2) {T};
		\node[] at (0, 2) {R};
		\draw[symbols] (0, -1) -- (0, 1);
		\draw[symbols] (rootl) -- (lcleft);
		\draw[kernels2] (lcleft) -- (lcrleft);
		\draw[symbols] (lcleft) -- (lccleft);
		\draw[kernels2, tinydots] (lcleft) -- (lclleft);
		\draw[kernels2, tinydots] (lccleft) -- (lcllleft);
		\draw[kernels2] (lccleft) -- (lclcleft);
		\draw[kernels2] (lccleft) -- (lclrleft);
		\node[not] (rootnode) at (lcleft) {};
		\node[not] (rootnode) at (lccleft) {};
		\node[var] (rootnode) at (lcrleft) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (lclleft) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (lcllleft) {\tiny{$ {r}_{\tiny{1}} $}};
		\node[var] (rootnode) at (lclcleft) {\tiny{$ {r}_{\tiny{2}} $}};
		\node[var] (rootnode) at (lclrleft) {\tiny{$ {k}_{\tiny{3}} $}};
		\coordinate (rootright) at (6,-3);
		\coordinate (lcright) at (6,-1);
		\coordinate (lclright) at (4,2);
		\coordinate (lccright) at (6,2);
		\coordinate (lcrright) at (8,2);
		\draw[symbols,tinydots] (rootr) -- (lcright);
		\draw[kernels2, tinydots] (lcright) -- (lcrright);
		\draw[kernels2, tinydots] (lcright) -- (lccright);
		\draw[kernels2] (lcright) -- (lclright);
		\node[not] (rootnode) at (lcright) {};
		\node[var] (rootnode) at (lclright) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (lccright) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (lcrright) {\tiny{$ k_{\tiny{3}} $}};
	\end{tikzpicture}, \quad 
	T_2 = 
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (rootl) at (-0.5,-2);
		\coordinate (rootr) at (0.5,-2);
		\node[] at (0,-2) {T};
		\node[] at (0, 2) {R};
		\draw[symbols] (0, -1) -- (0, 1);
		\coordinate (rootleft) at (-6,-3);
		\coordinate (lcleft) at (-6,-1);
		\coordinate (lclleft) at (-8,2);
		\coordinate (lccleft) at (-6,2);
		\coordinate (lcrleft) at (-4,2);
		\draw[symbols] (rootl) -- (lcleft);
		\draw[kernels2] (lcleft) -- (lcrleft);
		\draw[kernels2] (lcleft) -- (lccleft);
		\draw[kernels2, tinydots] (lcleft) -- (lclleft);
		\node[not] (rootnode) at (lcleft) {};
		\node[var] (rootnode) at (lclleft) {\tiny{$ {h}_{\tiny{1}} $}};
		\node[var] (rootnode) at (lccleft) {\tiny{$ {h}_{\tiny{2}} $}};
		\node[var] (rootnode) at (lcrleft) {\tiny{$ {h}_{\tiny{3}} $}};
		\coordinate (rootright) at (6,-3);
		\coordinate (lcright) at (6,-1);
		\coordinate (lclright) at (4,2);
		\coordinate (lccright) at (6,2);
		\coordinate (lcrright) at (8,2);
		\coordinate (lclrright) at (8,5);
		\coordinate (lclcright) at (6,5);
		\coordinate (lcllright) at (4,5);
		\draw[symbols,tinydots] (rootr) -- (lcright);
		\draw[kernels2,tinydots] (lcright) -- (lcrright);
		\draw[symbols,tinydots] (lcright) -- (lccright);
		\draw[kernels2] (lcright) -- (lclright);
		\draw[kernels2] (lccright) -- (lcllright);
		\draw[kernels2,tinydots] (lccright) -- (lclcright);
		\draw[kernels2,tinydots] (lccright) -- (lclrright);
		\node[not] (rootnode) at (lcright) {};
		\node[not] (rootnode) at (lccright) {};
		\node[var] (rootnode) at (lcrright) {\tiny{$ h_{\tiny{2}} $}};
		\node[var] (rootnode) at (lclright) {\tiny{$ h_{\tiny{1}} $}};
		\node[var] (rootnode) at (lcllright) {\tiny{$ {r}_{\tiny{2}} $}};
		\node[var] (rootnode) at (lclcright) {\tiny{$ {r}_{\tiny{1}} $}};
		\node[var] (rootnode) at (lclrright) {\tiny{$ \bar{h}_{\tiny{3}} $}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (center) at (0,2);
		\draw[kernels2,tinydots] (root) -- (center);
		\node[var2] (rootnote) at (center) {\tiny{${\ell}_{\tiny{1}}$}};
	\end{tikzpicture} \cdot 
	\mathfrak{a}(
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-3);
		\coordinate (lc) at (0,-1);
		\coordinate (lcl) at (-2,2);
		\coordinate (lcc) at (0,2);
		\coordinate (lcr) at (2,2);
		\coordinate (lclr) at (2,5);
		\coordinate (lclc) at (0,5);
		\coordinate (lcll) at (-2,5);
		\draw[symbols] (root) -- (lc);
		\draw[kernels2] (lc) -- (lcr);
		\draw[symbols] (lc) -- (lcc);
		\draw[kernels2, tinydots] (lc) -- (lcl);
		\draw[kernels2, tinydots] (lcc) -- (lcll);
		\draw[kernels2] (lcc) -- (lclc);
		\draw[kernels2] (lcc) -- (lclr);
		\node[not] (rootnode) at (lc) {};
		\node[not] (rootnode) at (lcc) {};
		\node[var] (rootnode) at (lcr) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (lcl) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (lcll) {\tiny{$ {r}_{\tiny{1}} $}};
		\node[var] (rootnode) at (lclc) {\tiny{$ {r}_{\tiny{2}} $}};
		\node[var] (rootnode) at (lclr) {\tiny{$ {k}_{\tiny{3}} $}};
	\end{tikzpicture}
	)  
	\shuffle
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (center) at (0,2);
		\draw[kernels2,tinydots] (root) -- (center);
		\node[var2] (rootnote) at (center) {\tiny{${\ell}_{\tiny{2}}$}};
	\end{tikzpicture} \cdot \mathfrak{a}(R)	
	\shuffle
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (center) at (0,2);
		\draw[kernels2] (root) -- (center);
		\node[var2] (rootnote) at (center) {\tiny{${\ell}_{\tiny{3}}$}};
	\end{tikzpicture} \cdot 
	\mathfrak{a}(	
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-3);
		\coordinate (lc) at (0,-1);
		\coordinate (lcl) at (-2,2);
		\coordinate (lcc) at (0,2);
		\coordinate (lcr) at (2,2);
		\coordinate (lclr) at (2,5);
		\coordinate (lclc) at (0,5);
		\coordinate (lcll) at (-2,5);
		\draw[symbols,tinydots] (root) -- (lc);
		\draw[kernels2,tinydots] (lc) -- (lcr);
		\draw[symbols,tinydots] (lc) -- (lcc);
		\draw[kernels2] (lc) -- (lcl);
		\draw[kernels2] (lcc) -- (lcll);
		\draw[kernels2,tinydots] (lcc) -- (lclc);
		\draw[kernels2,tinydots] (lcc) -- (lclr);
		\node[not] (rootnode) at (lc) {};
		\node[not] (rootnode) at (lcc) {};
		\node[var] (rootnode) at (lcr) {\tiny{$ h_{\tiny{2}} $}};
		\node[var] (rootnode) at (lcl) {\tiny{$ h_{\tiny{1}} $}};
		\node[var] (rootnode) at (lcll) {\tiny{$ {r}_{\tiny{2}} $}};
		\node[var] (rootnode) at (lclc) {\tiny{$ {r}_{\tiny{1}} $}};
		\node[var] (rootnode) at (lclr) {\tiny{$ \bar{h}_{\tiny{3}} $}};
	\end{tikzpicture}
	)\big]	
	\mathfrak{a}(
		\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (rootl) at (-1,-1);
		\coordinate (rootr) at (1,-1);
		\node[] at (0,-2) {T};
		\node[var2] at (0, 2) {\tiny{${\ell}_{\tiny{2}}$}};
		\draw[kernels2] (0, -1) -- (0, 1);
		\coordinate (lcleft) at (-2,1);
		\draw[kernels2] (rootl) -- (lcleft);
		\node[var2] at (lcleft) {\tiny{${\ell}_{\tiny{1}}$}};
		\coordinate (lcright) at (2,1);
		\draw[kernels2, tinydots] (rootr) -- (lcright);
		\node[var2] at (lcright) {\tiny{${\ell}_{\tiny{3}}$}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-5]
			\coordinate (root) at (0,-3);
			\coordinate (lc) at (0,-1);
			\coordinate (lcl) at (-2,2);
			\coordinate (lcc) at (0,2);
			\coordinate (lcr) at (2,2);
			\coordinate (lclr) at (2,5);
			\coordinate (lclc) at (0,5);
			\coordinate (lcll) at (-2,5);
			\draw[symbols] (root) -- (lc);
			\draw[kernels2] (lc) -- (lcr);
			\draw[symbols] (lc) -- (lcc);
			\draw[kernels2, tinydots] (lc) -- (lcl);
			\draw[kernels2, tinydots] (lcc) -- (lcll);
			\draw[kernels2] (lcc) -- (lclc);
			\draw[kernels2] (lcc) -- (lclr);
			\node[not] (rootnode) at (lc) {};
			\node[not] (rootnode) at (lcc) {};
			\node[var] (rootnode) at (lcr) {\tiny{$ k_{\tiny{2}} $}};
			\node[var] (rootnode) at (lcl) {\tiny{$ k_{\tiny{1}} $}};
			\node[var] (rootnode) at (lcll) {\tiny{$ {r}_{\tiny{1}} $}};
			\node[var] (rootnode) at (lclc) {\tiny{$ {r}_{\tiny{2}} $}};
			\node[var] (rootnode) at (lclr) {\tiny{$ {k}_{\tiny{3}} $}};
	\end{tikzpicture}
	) 
	&= 
	-  \begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2,tinydots] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2,tinydots] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var2] (rootnode) at (left) {\tiny{$ {\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ r_{\tiny{1}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ r_{\tiny{2}} $}};
		\node[var] (trinode) at (right) {\tiny{$ k_{\tiny{3}} $}};
	\end{tikzpicture} \, \, \,	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2,tinydots] (left) -- (root);
		\draw[kernels2,tinydots] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
		\node[var2] (rootnode) at (left) {\tiny{$ {\ell}_{\tiny{2}} $}};
		\node[var2] (rootnode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture}\, \, \, 
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (center) at (0,2);
		\draw[kernels2] (root) -- (center);
		\node[var2] (rootnote) at (center) {\tiny{$\ell_{\tiny{2}}$}};
	\end{tikzpicture} &&= - a_1 a_2 \begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (center) at (0,2);
		\draw[kernels2] (root) -- (center);
		\node[var2] (rootnote) at (center) {\tiny{$\ell_{\tiny{2}}$}};
	\end{tikzpicture}
	\\
	\mathfrak{a}(
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-3);
	\coordinate (lc) at (0,-1);
	\coordinate (lcl) at (-2,2);
	\coordinate (lcc) at (0,2);
	\coordinate (lcr) at (2,2);
	\draw[symbols,tinydots] (root) -- (lc);
	\draw[kernels2, tinydots] (lc) -- (lcr);
	\draw[kernels2, tinydots] (lc) -- (lcc);
	\draw[kernels2] (lc) -- (lcl);
	\node[not] (rootnode) at (lc) {};
	\node[var] (rootnode) at (lcl) {\tiny{$ k_{\tiny{1}} $}};
	\node[var] (rootnode) at (lcc) {\tiny{$ k_{\tiny{2}} $}};
	\node[var] (rootnode) at (lcr) {\tiny{$ k_{\tiny{3}} $}};
	\end{tikzpicture}
	)
	&=
	-i  \begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2,tinydots] (right) -- (root);
		\draw[kernels2,tinydots] (rightc) -- (root);
		\draw[kernels2] (left) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
		\node[var2] (rootnode) at (left) {\tiny{$ \ell_{\tiny{3}} $}};
		\node[var] (rootnode) at (right) {\tiny{$ k_{\tiny{3}} $}};
	\end{tikzpicture}\, \, \, 
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (center) at (0,2);
		\draw[kernels2,tinydots] (root) -- (center);
		\node[var2] (rootnote) at (center) {\tiny{${\ell}_{\tiny{3}}$}};
	\end{tikzpicture} &&= -i a_3 \begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (center) at (0,2);
		\draw[kernels2,tinydots] (root) -- (center);
		\node[var2] (rootnote) at (center) {\tiny{${\ell}_{\tiny{3}}$}};
	\end{tikzpicture}
	\\
	\mathfrak{a}(
	\begin{tikzpicture}[scale=0.2,baseline=-5]
			\coordinate (root) at (0,-3);
		\coordinate (lc) at (0,-1);
		\coordinate (lcl) at (-2,2);
		\coordinate (lcc) at (0,2);
		\coordinate (lcr) at (2,2);
		\draw[symbols] (root) -- (lc);
		\draw[kernels2] (lc) -- (lcr);
		\draw[kernels2] (lc) -- (lcc);
		\draw[kernels2, tinydots] (lc) -- (lcl);
		\node[not] (rootnode) at (lc) {};
		\node[var] (rootnode) at (lcl) {\tiny{$ {h}_{\tiny{1}} $}};
		\node[var] (rootnode) at (lcc) {\tiny{$ {h}_{\tiny{2}} $}};
		\node[var] (rootnode) at (lcr) {\tiny{$ {h}_{\tiny{3}} $}};
	\end{tikzpicture}
	)
	&=
	i\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2,tinydots] (left) -- (root);
		\draw[kernels2,tinydots] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (rightc) {\tiny{$ h_{\tiny{2}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ {h}_{\tiny{1}} $}};
		\node[var2] (rootnode) at (left) {\tiny{$ {\ell}_{\tiny{4}} $}};
		\node[var] (rootnode) at (right) {\tiny{$ h_{\tiny{3}} $}};
	\end{tikzpicture}\, \, \, 
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (center) at (0,2);
		\draw[kernels2] (root) -- (center);
		\node[var2] (rootnote) at (center) {\tiny{$\ell_{\tiny{4}}$}};
	\end{tikzpicture} &&=i   b_1 \begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (center) at (0,2);
		\draw[kernels2] (root) -- (center);
		\node[var2] (rootnote) at (center) {\tiny{$\ell_{\tiny{4}}$}};
	\end{tikzpicture} 
	\\
	\mathfrak{a}(
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-3);
		\coordinate (lc) at (0,-1);
		\coordinate (lcl) at (-2,2);
		\coordinate (lcc) at (0,2);
		\coordinate (lcr) at (2,2);
		\coordinate (lclr) at (2,5);
		\coordinate (lclc) at (0,5);
		\coordinate (lcll) at (-2,5);
		\draw[symbols,tinydots] (root) -- (lc);
		\draw[kernels2,tinydots] (lc) -- (lcr);
		\draw[symbols,tinydots] (lc) -- (lcc);
		\draw[kernels2] (lc) -- (lcl);
		\draw[kernels2] (lcc) -- (lcll);
		\draw[kernels2,tinydots] (lcc) -- (lclc);
		\draw[kernels2,tinydots] (lcc) -- (lclr);
		\node[not] (rootnode) at (lc) {};
		\node[not] (rootnode) at (lcc) {};
		\node[var] (rootnode) at (lcr) {\tiny{$ h_{\tiny{2}} $}};
		\node[var] (rootnode) at (lcl) {\tiny{$ h_{\tiny{1}} $}};
		\node[var] (rootnode) at (lcll) {\tiny{$ {r}_{\tiny{2}} $}};
		\node[var] (rootnode) at (lclc) {\tiny{$ {r}_{\tiny{1}} $}};
		\node[var] (rootnode) at (lclr) {\tiny{$ h_{\tiny{3}} $}};
	\end{tikzpicture}
	)
	&=
	- \begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2,tinydots] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\draw[kernels2,tinydots] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var2] (rootnode) at (left) {\tiny{$ \ell_{\tiny{5}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ r_{\tiny{2}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ r_{\tiny{1}} $}};
		\node[var] (trinode) at (right) {\tiny{$ h_{\tiny{3}} $}};
	\end{tikzpicture} \, \, \,	
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2,tinydots] (left) -- (root);
		\draw[kernels2,tinydots] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (rightc) {\tiny{$ h_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ h_{\tiny{2}} $}};
		\node[var2] (rootnode) at (left) {\tiny{$ {\ell}_{\tiny{5}} $}};
		\node[var2] (rootnode) at (right) {\tiny{$ \ell_{\tiny{6}} $}};
	\end{tikzpicture}\, \, \, 
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (center) at (0,2);
		\draw[kernels2,tinydots] (root) -- (center);
		\node[var2] (rootnote) at (center) {\tiny{${\ell}_{\tiny{6}}$}};
	\end{tikzpicture} &&= -  b_2b_3 \begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (center) at (0,2);
		\draw[kernels2,tinydots] (root) -- (center);
		\node[var2] (rootnote) at (center) {\tiny{${\ell}_{\tiny{6}}$}};
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\end{tikzpicture} 
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ \ell_{\tiny{2}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{2}} $}};
	\end{tikzpicture}  \, \, \, 	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture})\\
	-\sum_{k_1,k_2,k_3 \in \mathbb{Z}^3} \Pi^A_N (
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\end{tikzpicture} 
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ \ell_{\tiny{2}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{2}} $}};
	\end{tikzpicture}  \, \, \, 	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture})\\
	-\sum_{k_1,k_2,k_3 \in \mathbb{Z}^3} \Pi^A_N(
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\end{tikzpicture} 
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ \ell_{\tiny{2}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{2}} $}};
	\end{tikzpicture}  \, \, \, 	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture})\\
	+ \sum_{k_1+k_2+k_3 = \ell_2} 
	\Pi^A_N(\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (1) at (-7,2);
		\coordinate (2) at (-5,2);
		\coordinate (3) at (-3,2);
		\coordinate (4) at (-1,2);
		\coordinate (5) at (1,2);
		\coordinate (6) at (3,2);
		\coordinate (7) at (5,2);
		\coordinate (8) at (7,2);
		\draw[kernel,darkgreen] (root) -- (1);
		\draw[kernels2] (root) -- (2);
		\draw[kernels2] (root) -- (3);
		\draw[kernels2] (root) -- (4);
		\draw[kernels2] (root) -- (5);
		\draw[kernels2] (root) -- (6);
		\draw[kernels2] (root) -- (7);
		\draw[kernels2] (root) -- (8);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (1) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (2) {\tiny{$ \ell_{\tiny{2}} $}};
		\node[var] (trinode) at (3) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (trinode) at (4) {\tiny{$ \bar{k}_{\tiny{2}} $}};
		\node[var] (rootnode) at (5) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (rootnode) at (6) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (trinode) at (7) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (trinode) at (8) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\end{tikzpicture} 
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture})
	\\
	- \sum_{k_1,k_2,k_3 \in \mathbb{Z}^3} 
	\, \Pi^A_N
	(\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not, darkgreen] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\end{tikzpicture}
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ \ell_{\tiny{2}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{2}} $}};
	\end{tikzpicture}  \, \, \, 	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\end{tikzpicture} 
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ \ell_{\tiny{2}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{2}} $}};
	\end{tikzpicture}  \, \, \, 	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture})\\
	&+\frac13 \sum_{k_1+k_2+k_3 = \ell_2} 
	\Pi^A_N(\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (1) at (-7,2);
		\coordinate (2) at (-5,2);
		\coordinate (3) at (-3,2);
		\coordinate (4) at (-1,2);
		\coordinate (5) at (1,2);
		\coordinate (6) at (3,2);
		\coordinate (7) at (5,2);
		\coordinate (8) at (7,2);
		\draw[kernel,darkgreen] (root) -- (1);
		\draw[kernels2] (root) -- (2);
		\draw[kernels2] (root) -- (3);
		\draw[kernels2] (root) -- (4);
		\draw[kernels2] (root) -- (5);
		\draw[kernels2] (root) -- (6);
		\draw[kernels2] (root) -- (7);
		\draw[kernels2] (root) -- (8);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (1) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (2) {\tiny{$ \ell_{\tiny{2}} $}};
		\node[var] (trinode) at (3) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (trinode) at (4) {\tiny{$ \bar{k}_{\tiny{2}} $}};
		\node[var] (rootnode) at (5) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (rootnode) at (6) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (trinode) at (7) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (trinode) at (8) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\end{tikzpicture} 
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture})\\
	&-\frac13 \sum_{k_1,k_2,k_3 \in \mathbb{Z}^3} 
	\, \Pi^A_N
	(\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not, darkgreen] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\end{tikzpicture}
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ \ell_{\tiny{2}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{2}} $}};
	\end{tikzpicture}  \, \, \, 	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture})\\
	= &-\frac13\sum_{k_1,k_2,k_3 \in \mathbb{Z}^3} \Pi^A_N(
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\end{tikzpicture} 
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ \ell_{\tiny{2}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{2}} $}};
	\end{tikzpicture}  \, \, \, 	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture})\\
	&+\frac13 \sum_{k_3 \in \mathbb Z^3}\Gamma_N(k_3) 
	\Pi^A_N(\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernel, darkgreen] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
	\end{tikzpicture}
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (3,2);
		\coordinate (left) at (-3,2);
		\coordinate (rightr) at (5,5);
		\coordinate (rightc) at (3,5);
		\coordinate (rightl) at (1,5);
		\coordinate (leftl) at (-5,5);
		\coordinate (leftc) at (-3,5);
		\coordinate (leftr) at (-1,5);
		\draw[symbols] (root) -- (right);
		\draw[symbols] (root) -- (left);
		\draw[kernels2] (right) -- (rightc);
		\draw[kernels2] (right) -- (rightr);
		\draw[kernels2] (right) -- (rightl);
		\draw[kernels2] (left) -- (leftc);
		\draw[kernels2] (left) -- (leftr);
		\draw[kernels2] (left) -- (leftl);
		\node[not] (rootnode) at (root) {};
		\node[not] (rootnode) at (right) {};
		\node[not] (rootnode) at (left) {};
		\node[var] (rootnode) at (leftl) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (rootnode) at (leftr) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (rootnode) at (rightl) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (rootnode) at (rightc) {\tiny{$ \bar{k}_{\tiny{2}} $}};
		\node[var] (rootnode) at (rightr) {\tiny{$ \bar{k}_{\tiny{3}} $}};
	\end{tikzpicture})\\  & = \mathfrak{a} (  \begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1);
	\coordinate (rightc) at (1,2);
	\coordinate (right) at (3,2);
	\coordinate (leftc) at (-1,2);
	\coordinate (left) at (-3,2);
	\draw[kernels2] (right) -- (root);
	\draw[kernel,darkgreen] (left) -- (root);
	\draw[kernels2] (rightc) -- (root);
	\draw[kernels2] (leftc) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
	\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
	\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
	\node[var] (trinode) at (right) {\tiny{$ k_{\tiny{3}} $}};
\end{tikzpicture} 
\, \, \cdot_F \, \,
\begin{tikzpicture}[scale=0.2,baseline=-5]
\coordinate (root) at (0,-1);
\coordinate (rightc) at (1,2);
\coordinate (right) at (3,2);
\coordinate (leftc) at (-1,2);
\coordinate (left) at (-3,2);
\draw[kernels2] (right) -- (root);
\draw[kernel,darkgreen] (left) -- (root);
\draw[kernels2] (rightc) -- (root);
\draw[kernels2] (leftc) -- (root);
\node[not] (rootnode) at (root) {};
\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
\node[var] (rootnode) at (leftc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{2}} $}};
\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{3}} $}};
\end{tikzpicture} ) \, \, \, 	\begin{tikzpicture}[scale=0.2,baseline=-5]
\coordinate (root) at (0,-1);
\coordinate (right) at (-1.5,2);
\coordinate (left) at (1.5,2);
\draw[kernels2] (right) -- (root);
\draw[kernels2] (left) -- (root);
\node[not] (rootnode) at (root) {};
\node[var] (rootnode) at (left) {\tiny{$ \ell_{\tiny{2}} $}};
\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
\end{tikzpicture}
\\ & = \mathfrak{a} (  \begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1);
	\coordinate (rightc) at (1,2);
	\coordinate (right) at (3,2);
	\coordinate (leftc) at (-1,2);
	\coordinate (left) at (-3,2);
	\draw[kernels2] (right) -- (root);
	\draw[kernel,darkgreen] (left) -- (root);
	\draw[kernels2] (rightc) -- (root);
	\draw[kernels2] (leftc) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
	\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
	\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
	\node[var] (trinode) at (right) {\tiny{$ k_{\tiny{3}} $}};
\end{tikzpicture} ) \shuffle
\mathfrak{a}(
\begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1);
	\coordinate (rightc) at (1,2);
	\coordinate (right) at (3,2);
	\coordinate (leftc) at (-1,2);
	\coordinate (left) at (-3,2);
	\draw[kernels2] (right) -- (root);
	\draw[kernel,darkgreen] (left) -- (root);
	\draw[kernels2] (rightc) -- (root);
	\draw[kernels2] (leftc) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\node[var] (rootnode) at (leftc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
	\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{2}} $}};
	\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{3}} $}};
\end{tikzpicture} ) \, \, \, 	\begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1);
	\coordinate (right) at (-1.5,2);
	\coordinate (left) at (1.5,2);
	\draw[kernels2] (right) -- (root);
	\draw[kernels2] (left) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var] (rootnode) at (left) {\tiny{$ \ell_{\tiny{2}} $}};
	\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
\end{tikzpicture}
\\ & =  \begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1);
	\coordinate (rightc) at (1,2);
	\coordinate (right) at (3,2);
	\coordinate (leftc) at (-1,2);
	\coordinate (left) at (-3,2);
	\draw[kernels2] (right) -- (root);
	\draw[kernel,darkgreen] (left) -- (root);
	\draw[kernels2] (rightc) -- (root);
	\draw[kernels2] (leftc) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
	\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
	\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
	\node[var] (trinode) at (right) {\tiny{$ k_{\tiny{3}} $}};
\end{tikzpicture} 
\,  \, \,
\begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1);
	\coordinate (rightc) at (1,2);
	\coordinate (right) at (3,2);
	\coordinate (leftc) at (-1,2);
	\coordinate (left) at (-3,2);
	\draw[kernels2] (right) -- (root);
	\draw[kernel,darkgreen] (left) -- (root);
	\draw[kernels2] (rightc) -- (root);
	\draw[kernels2] (leftc) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\node[var] (rootnode) at (leftc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
	\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{2}} $}};
	\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{3}} $}};
\end{tikzpicture}  \, \, \, 	\begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1);
	\coordinate (right) at (-1.5,2);
	\coordinate (left) at (1.5,2);
	\draw[kernels2] (right) -- (root);
	\draw[kernels2] (left) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var] (rootnode) at (left) {\tiny{$ \ell_{\tiny{2}} $}};
	\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
\end{tikzpicture} + \begin{tikzpicture}[scale=0.2,baseline=-5]
\coordinate (root) at (0,-1);
\coordinate (rightc) at (1,2);
\coordinate (right) at (3,2);
\coordinate (leftc) at (-1,2);
\coordinate (left) at (-3,2);
\draw[kernels2] (right) -- (root);
\draw[kernel,darkgreen] (left) -- (root);
\draw[kernels2] (rightc) -- (root);
\draw[kernels2] (leftc) -- (root);
\node[not] (rootnode) at (root) {};
\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
\node[var] (rootnode) at (leftc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{2}} $}};
\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{3}} $}};
\end{tikzpicture}  \, \, \,  \begin{tikzpicture}[scale=0.2,baseline=-5]
\coordinate (root) at (0,-1);
\coordinate (rightc) at (1,2);
\coordinate (right) at (3,2);
\coordinate (leftc) at (-1,2);
\coordinate (left) at (-3,2);
\draw[kernels2] (right) -- (root);
\draw[kernel,darkgreen] (left) -- (root);
\draw[kernels2] (rightc) -- (root);
\draw[kernels2] (leftc) -- (root);
\node[not] (rootnode) at (root) {};
\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
\node[var] (trinode) at (right) {\tiny{$ k_{\tiny{3}} $}};
\end{tikzpicture} 
\,  \, \,
 	\begin{tikzpicture}[scale=0.2,baseline=-5]
\coordinate (root) at (0,-1);
\coordinate (right) at (-1.5,2);
\coordinate (left) at (1.5,2);
\draw[kernels2] (right) -- (root);
\draw[kernels2] (left) -- (root);
\node[not] (rootnode) at (root) {};
\node[var] (rootnode) at (left) {\tiny{$ \ell_{\tiny{2}} $}};
\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (trinode) at (right) {\tiny{$ k_{\tiny{3}} $}};
	\end{tikzpicture}  \, \, \,  \begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{2}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{3}} $}};
	\end{tikzpicture} 
	\,  \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \ell_{\tiny{2}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernel, darkgreen] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
	\end{tikzpicture}
	\, \, \,
\begin{tikzpicture}[scale=0.2,baseline=-5]
	\coordinate (root) at (0,-1);
	\coordinate (right) at (-1.5,2);
	\coordinate (left) at (1.5,2);
	\draw[kernels2] (right) -- (root);
	\draw[kernels2] (left) -- (root);
	\node[not] (rootnode) at (root) {};
	\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
	\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
\end{tikzpicture}
	)(t)
\\ & 	+ \sum_{k_1,k_2,k_3 \in \mathbb{Z}^3} (\Pi_N^A \mathfrak{a}(T_2) )(t) \\
	&= -2 \sum_{k_1,k_2,k_3 \in \mathbb{Z}^3} 
	\, \Pi^A_N
	(\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not, darkgreen] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ k_{\tiny{1}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ k_{\tiny{2}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{\ell}_{\tiny{2}} $}};
	\end{tikzpicture}
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (rightc) at (1,2);
		\coordinate (right) at (3,2);
		\coordinate (leftc) at (-1,2);
		\coordinate (left) at (-3,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernel,darkgreen] (left) -- (root);
		\draw[kernels2] (rightc) -- (root);
		\draw[kernels2] (leftc) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
		\node[var] (rootnode) at (leftc) {\tiny{$ \ell_{\tiny{2}} $}};
		\node[var] (trinode) at (rightc) {\tiny{$ \bar{k}_{\tiny{1}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{k}_{\tiny{2}} $}};
	\end{tikzpicture}  \, \, \, 	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernel, darkgreen] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ k_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \bar{\ell}_{\tiny{1}} $}};
	\end{tikzpicture}
	\, \, \,
	\begin{tikzpicture}[scale=0.2,baseline=-5]
		\coordinate (root) at (0,-1);
		\coordinate (right) at (-1.5,2);
		\coordinate (left) at (1.5,2);
		\draw[kernels2] (right) -- (root);
		\draw[kernels2] (left) -- (root);
		\node[not] (rootnode) at (root) {};
		\node[var] (rootnode) at (left) {\tiny{$ \bar{k}_{\tiny{3}} $}};
		\node[var] (trinode) at (right) {\tiny{$ \ell_{\tiny{1}} $}};
	\end{tikzpicture}

==> difftrees.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{difftrees}[2006/03/15 Drawing rooted trees for differentials using TikZ]
\RequirePackage{pgf}
\RequirePackage{tikz}
\RequirePackage{xkeyval}

\tikzstyle dtree=[grow'=up,sibling distance=2.8mm,level distance=2.8mm,thick]
\tikzstyle dtree node=[scale=0.4,shape=circle,thin,draw]
\tikzstyle dtree black node=[style=dtree node,fill=black]
\tikzstyle dtree white node=[style=dtree node,fill=white]

%%%
%%% All trees are defined manually. If anyone has tex-code for 
%%% generating tikz-code from the lyndon-words, tell me.
%%%
%%% Håvard Berland http://www.math.ntnu.no/~berland/
%%% March 2006.
%%%
%%% If you define more black trees or black and white-trees, 
%%% I will include them in my distributed file if you send them to me.

% ===========================================================================
% one-node trees (``Catalan: \nu_0 =  1'', complete)
% ===========================================================================

\newcommand{\ab}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    ;
  \end{tikzpicture}
}

% ===========================================================================
% two-node trees (Catalan: \nu_1 = 1, complete)
% ===========================================================================

\newcommand{\aabb}{
\begin{tikzpicture}[dtree]
  \node[dtree black node] {}
  child { node[dtree black node] {} }
  ;
\end{tikzpicture}
}

% ===========================================================================
% three-node trees (Catalan: \nu_2 = 2, complete)
% ===========================================================================

\newcommand{\aaabbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\aababb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

% ===========================================================================
% four-node trees (Catalan: \nu_3 = 5, complete)
% ===========================================================================

\newcommand{\aabababb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aabaabbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} }
    child { node[dtree black node] {}
      child { node[dtree black node] {} } 
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aaababbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
      child { node[dtree black node] {} }
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aaabbabb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {} }
    }
    child { node[dtree black node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaabbbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

% ===========================================================================
% five-node trees (Catalan: \nu_4 = 14, complete)
% ===========================================================================

% one branch from root
\newcommand{\aaabababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaabaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }         
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}         
          child { node [dtree black node] {} }
        }
      }
    }
    ;
  \end{tikzpicture}
}

% two branches from root
\newcommand{\aaababbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaabbaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}  


% three branches from root
\newcommand{\aababaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaabbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaabbababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  


% four branches from root
\newcommand{\aababababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaABbabABb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree white node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaaABbbABb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree white node] {}
        }
      }
    }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\aabAaABbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {} }
    child { node [dtree white node] {} 
      child { node [dtree black node] {}
        child { node [dtree white node] {} }
      }
    }
    ;
  \end{tikzpicture}
}


\newcommand{\aAabBababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree white node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  
\newcommand{\aaAabBbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree white node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aabaAabBbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree white node] {}
        child { node [dtree black node] {} }
      }
    }
    ;
  \end{tikzpicture}
}


% ===========================================================================
% six-node trees (Catalan: \nu_5 = 42, NOT complete)
% ===========================================================================

% one branch from root
\newcommand{\aaaabababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {} 
    child { node [dtree black node] {}
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
        child { node [dtree black node] {} } 
        child { node [dtree black node] {} } 
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaabaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}
        }
        child { node [dtree black node] {} 
          child { node [dtree black node] {} } 
        }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaaabbabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
        }
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaaababbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }         
          child { node [dtree black node] {} }
        }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaaaabbbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {}         
            child { node [dtree black node] {} }
          }
        }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aaaababbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaabaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaaabbbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
        }
      }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaabaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} 
          child { node [dtree black node] {} }
        }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaababaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaabaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaaabbababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aaababababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaabababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaabaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaaabbabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaaababbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }         
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaaaabbbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {}         
          child { node [dtree black node] {} }
        }
      }
    } ;
  \end{tikzpicture}
}

\newcommand{\aabaababbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aababaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaabbaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaaabbbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aababaaabbbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} 
        child { node [dtree black node] {} }
      }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabababaabbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

\newcommand{\aababaabbabb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabaabbababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} 
    } ;
  \end{tikzpicture}
}  

\newcommand{\aabababababb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    child { node [dtree black node] {} }
    ;
  \end{tikzpicture}
}  

\newcommand{\aaabbaababbb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
    }
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} }
    } ;
  \end{tikzpicture}
}  

% ===========================================================================
% seven-node trees (Catalan: \nu_6 = 132, NOT complete)
% ===========================================================================


% ===========================================================================
% special trees for the munthe-kaas06oth paper
% ===========================================================================

\newcommand{\aaabbbx}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} edge from parent[densely dotted]
      child { node[dtree black node] {} edge from parent[densely dotted]}
    };
  \end{tikzpicture}
}

\newcommand{\aaabbby}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} edge from parent[densely dotted]
      child { node[dtree black node] {} edge from parent[solid]}
    };
  \end{tikzpicture}
}

\newcommand{\aaabbbz}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} edge from parent[densely dotted]}
    };
  \end{tikzpicture}
}

\newcommand{\trxl}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {}
      }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxa}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  


\newcommand{\trxb}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\trxc}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} edge from parent[densely dotted] 
        child { node [dtree black node] {} edge from parent[solid] } 
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\trxd}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} edge from parent[solid] }
      child { node [dtree black node] {} edge from parent[solid] 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxe}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} 
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxf}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} 
      child { node [dtree black node] {} edge from parent[densely dotted] }
      child { node [dtree black node] {} edge from parent[densely dotted] 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxg}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} edge from parent[solid] }
      child { node [dtree black node] {} edge from parent[solid] 
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxh}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {}  }
      child { node [dtree black node] {} edge from parent[solid] 
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxi}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} }
      child { node [dtree black node] {}
        child { node [dtree black node] {} edge from parent[solid] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxj}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} }
      child { node [dtree black node] {} edge from parent[solid]
        child { node [dtree black node] {} edge from parent[densely dotted] } 
      }
    }
    ;
  \end{tikzpicture}
}  

\newcommand{\trxk}{
  \begin{tikzpicture}[dtree] 
    \node [dtree black node] {}
    child { node [dtree black node] {} edge from parent[densely dotted] 
      child { node [dtree black node] {} }
      child { node [dtree black node] {}
        child { node [dtree black node] {} } 
      }
    }
    ;
  \end{tikzpicture}
}  

% ===========================================================================
% BI-COLOURED TREES 
% ===========================================================================
% There are significantly more of these.. Big letters are for open nodes.

% ===========================================================================
% One-node-trees (2 trees)
% ===========================================================================

\newcommand{\AB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    ;
  \end{tikzpicture}
}

% ===========================================================================
% Two-node trees (4 trees)
% ===========================================================================

\newcommand{\AabB}{
\begin{tikzpicture}[dtree]
  \node[dtree white node] {}
  child { node[dtree black node] {} }
  ;
\end{tikzpicture}
}
\newcommand{\aABb}{
\begin{tikzpicture}[dtree]
  \node[dtree black node] {}
  child { node[dtree white node] {} }
  ;
\end{tikzpicture}
}
\newcommand{\AABB}{
\begin{tikzpicture}[dtree]
  \node[dtree white node] {}
  child { node[dtree white node] {} }
  ;
\end{tikzpicture}
}

% ===========================================================================
% Three-node-trees (16 trees)
% ===========================================================================

%  3 whites:
\newcommand{\AABABB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}
\newcommand{\AAABBB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree white node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}

%  2 whites, 1 black:
\newcommand{\AABabB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree white node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\AabABB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\AAabBB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}
\newcommand{\AaABbB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree black node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}
\newcommand{\aAABBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\aABABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

%  1 white, 2 blacks:
\newcommand{\aabABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aABabb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {} 
    child { node[dtree white node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\AababB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {} 
    child { node[dtree black node]{} }
    child { node[dtree black node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aaABbb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} 
      child { node[dtree white node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\aAabBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}

\newcommand{\AaabbB}{
  \begin{tikzpicture}[dtree]
    \node[dtree white node] {}
    child { node[dtree black node] {} 
      child { node[dtree black node] {} }
    };
  \end{tikzpicture}
}

% ===========================================================================
% Four-node trees
% ===========================================================================

\newcommand{\AaaabbbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aAaabbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaAabBbb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree black node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aaABbABb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {} 
    child { node [dtree black node] {} 
      child { node [dtree white node] {} }
    }
    child { node [dtree white node] {} }
    ;
  \end{tikzpicture}
}

\newcommand{\AAaabbBB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aAaABbBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {}
        child { node[dtree white node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}
\newcommand{\AAAabBBB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree white node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\AaAabBbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aAAabBBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree white node] {}
        child { node[dtree black node] {} 
        }
      }
    }
    ;
  \end{tikzpicture}
}


\newcommand{\AaababbB}{
  \begin{tikzpicture}[dtree]
    \node [dtree white node] {}
    child { node[dtree black node] {}
      child { node[dtree black node] {} }
      child { node[dtree black node] {} 
      }
    }
    ;
  \end{tikzpicture}
}


\newcommand{\aAabBabb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {}
      child { node[dtree black node] {} }
    }
    child { node[dtree black node] {} 
    }
    ;
  \end{tikzpicture}
}

\newcommand{\aabABABb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node]{} }
    child { node[dtree white node]{} }
    child { node[dtree white node]{} }
    ;
  \end{tikzpicture}
}

\newcommand{\aABAabBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree white node] {} }
    child { node[dtree white node] {}
      child { node[dtree black node] {} } 
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aabAABBb}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    child { node[dtree black node] {} }
    child { node[dtree white node] {}
      child { node[dtree white node] {} } 
      }
      ;
  \end{tikzpicture}
}

\newcommand{\aAabABBb}{
  \begin{tikzpicture}[dtree]
    \node [dtree black node] {}
    child { node[dtree white node] {} 
      child { node[dtree black node] {} }
      child { node[dtree white node] {} }
      }
      ;
  \end{tikzpicture}
}

%% Five-node trees

